Robust adaptive variable selection in ultra-high dimensional linear regression models

We consider the problem of simultaneous variable selection and estimation of the corresponding regression coefficients in an ultra-high dimensional linear regression models, an extremely important problem in the recent era. The adaptive penalty functions are used in this regard to achieve the oracle variable selection property along with easier computational burden. However, the usual adaptive procedures (e.g., adaptive LASSO) based on the squared error loss function is extremely non-robust in the presence of data contamination which are quite common with large-scale data (e.g., noisy gene expression data, spectra and spectral data). In this paper, we present a regularization procedure for the ultra-high dimensional data using a robust loss function based on the popular density power divergence (DPD) measure along with the adaptive LASSO penalty. We theoretically study the robustness and the large-sample properties of the proposed adaptive robust estimators for a general class of error distributions; in particular, we show that the proposed adaptive DPD-LASSO estimator is highly robust, satisfies the oracle variable selection property, and the corresponding estimators of the regression coefficients are consistent and asymptotically normal under easily verifiable set of assumptions. Numerical illustrations are provided for the mostly used normal error density. Finally, the proposal is applied to analyze an interesting spectral dataset, in the field of chemometrics, regarding the electron-probe X-ray microanalysis (EPXMA) of archaeological glass vessels from the 16th and 17th centuries.

==> (inline-0) <==
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 4.16 & 1.00 & 1.00 & 2.70 & 0.08 & 33.66 & 5.23 \\
				Ad-LS-LASSO & 3.00 & 1.00 & 1.00 & 1.68 & 0.00 & 28.60 & 4.54 \\ 
				LS-SCAD & 3.11 & 1.00 & 1.00 & 0.29 & 0.00 & 22.70 & 3.98 \\ 
				LS-MCP & 3.06 & 1.00 & 1.00 & 0.29 & 0.00 & 22.70 & 3.98 \\
				\hline 
				LAD-LASSO & 3.60 & 1.00 & 1.00 & 4.43 & 0.13 & 38.51 & 5.72 \\ 
				RLARS & 9.61 & 1.00 & 0.99 & 0.54 & 5.68 & 10.11 & 4.59 \\ 
				sLTS & 8.16 & 1.00 & 0.99 & 4.61 & 0.70 & 10.73 & 5.83 \\ 
				RANSAC & 11.72 & 1.00 & 0.99 & 3.30 & 4.85 & 19.31 & 5.73 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.03 & 1.00 & 1.00 & 3.77 & 19.05 & 33.59 & 7.96 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.02 & 1.00 & 1.00 & 3.78 & 19.39 & 33.54 & 7.96 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.07 & 1.00 & 1.00 & 3.83 & 19.77 & 33.29 & 8.02 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 6.02 & 1.00 & 1.00 & 3.27 & 17.50 & 28.20 & 7.34 \\ 
				DPD-LASSO $\gamma = $ 1 & 3.41 & 1.00 & 1.00 & 4.01 & 21.21 & 32.18 & 8.15 \\ 
				\hline 
				DPD-ncv $\gamma = $ 0.1 & 3.06 & 1.00 & 1.00 & 0.13 & 0.31 & 5.31 & 4.00  \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.08 & 1.00 & 1.00 & 0.14 & 0.34 & 10.48 & 4.05  \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.11 & 1.00 & 1.00 & 0.16 & 0.37 & 14.24 & 4.07  \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.12 & 1.00 & 1.00 & 0.18 & 0.39 & 17.07 & 4.09  \\ 
				DPD-ncv $\gamma = $ 1 & 3.14 & 1.00 & 1.00 & 0.27 & 0.42 & 20.29 & 4.10  \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 4.20 & 1.00 & 1.00 & 0.52 & 1.43 & 4.00 & 3.88  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.12 & 1.00 & 1.00 & 0.75 & 0.06 & 2.44 & 3.71  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.36 & 1.00 & 1.00 & 0.81 & 0.30 & 2.88 & 3.85  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.06 & 1.00 & 1.00 & 0.98 & 0.01 & 2.79 & 3.83  \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.08 & 1.00 & 1.00 & 1.11 & 0.02 & 3.22 & 3.85  \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 4.62 & 1.00 & 1.00 & 0.26 & 0.29 & 2.87 & 3.46 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 3.64 & 1.00 & 1.00 & 0.24 & 0.00 & 2.48 & 3.46 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 4.88 & 1.00 & 1.00 & 0.31 & 0.75 & 3.66 & 3.44 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 3.76 & 1.00 & 1.00 & 0.29 & 0.08 & 3.10 & 3.44 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 3.70 & 1.00 & 1.00 & 0.37 & 0.13 & 3.93 & 3.41 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 1.06 & 0.29 & 1.00 & 408.22 & 1.23 & 620.23 & 32.80 \\
				Ad-LS-LASSO & 0.99 & 0.30 & 1.00 & 359.73 & 9.94 & 563.67 & 31.31 \\ 
				LS-SCAD & 15.91 & 0.73 & 0.99 & 221.89 & 180.13 & 348.35 & 25.68 \\ 
				LS-MCP & 5.16 & 0.56 & 1.00 & 225.93 & 121.87 & 369.16 & 25.91 \\ 
				\hline
				LAD-LASSO & 5.45 & 0.99 & 1.00 & 95.88 & 11.12 & 260.53 & 17.04 \\ 
				RLARS & 4.71 & 1.00 & 1.00 & 1.32 & 1.58 & 7.23 & 4.08 \\ 
				sLTS & 10.94 & 1.00 & 0.99 & 3.46 & 1.10 & 17.39 & 5.13 \\ 
				RANSAC & 11.82 & 1.00 & 0.99 & 4.71 & 5.04 & 17.33 & 5.45 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 3.75 & 19.16 & 33.77 & 7.32 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.02 & 1.00 & 1.00 & 3.61 & 18.66 & 33.76 & 7.21 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.29 & 1.00 & 1.00 & 3.39 & 17.79 & 32.74 & 7.07 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 6.14 & 1.00 & 1.00 & 2.72 & 14.53 & 26.54 & 6.36 \\ 
				DPD-LASSO $\gamma = $ 1 & 4.86 & 1.00 & 1.00 & 3.02 & 16.00 & 29.16 & 6.55 \\
				\hline
				DPD-ncv $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 0.13 & 0.35 & 3.63 & 3.74 \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.01 & 1.00 & 1.00 & 0.14 & 0.35 & 6.08 & 3.77 \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.01 & 1.00 & 1.00 & 0.16 & 0.36 & 8.55 & 3.79 \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.01 & 1.00 & 1.00 & 0.19 & 0.38 & 10.71 & 3.83 \\ 
				DPD-ncv $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 0.26 & 0.40 & 13.39 & 3.91 \\  
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 4.38 & 1.00 & 1.00 & 0.50 & 1.49 & 4.10 & 3.89 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.18 & 1.00 & 1.00 & 0.74 & 0.10 & 2.47 & 3.93 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.20 & 1.00 & 1.00 & 0.89 & 0.13 & 3.16 & 3.99 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.12 & 1.00 & 1.00 & 1.03 & 0.08 & 3.59 & 3.98 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.10 & 1.00 & 1.00 & 1.13 & 0.07 & 3.98 & 3.98 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 4.76 & 1.00 & 1.00 & 0.27 & 0.62 & 3.38 & 3.67 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 3.36 & 1.00 & 1.00 & 0.27 & 0.00 & 2.46 & 3.63 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 4.26 & 1.00 & 1.00 & 0.29 & 0.26 & 2.87 & 3.60 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 3.62 & 1.00 & 1.00 & 0.32 & 0.00 & 3.00 & 3.64 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 3.54 & 1.00 & 1.00 & 0.39 & 0.00 & 3.38 & 3.65 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 1.13 & 0.31 & 1.00 & 406.53 & 1.17 & 621.43 & 32.82 \\ 
				Ad-LS-LASSO & 3.00 & 1.00 & 1.00 & 1.72 & 0.00 & 28.96 & 4.45 \\ 
				LS-SCAD & 15.09 & 0.71 & 0.99 & 217.82 & 181.86 & 349.93 & 25.93 \\ 
				LS-MCP & 6.63 & 0.58 & 1.00 & 217.82 & 184.10 & 359.61 & 25.04 \\ 
				\hline
				LAD-LASSO & 5.40 & 0.99 & 1.00 & 91.68 & 10.76 & 255.77 & 16.50 \\ 
				RLARS & 4.12 & 1.00 & 1.00 & 1.41 & 0.80 & 7.40 & 4.22 \\ 
				sLTS & 11.15 & 1.00 & 0.99 & 3.31 & 1.10 & 16.45 & 5.10 \\ 
				RANSAC & 12.56 & 1.00 & 0.99 & 4.67 & 5.53 & 21.74 & 5.46 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.03 & 1.00 & 1.00 & 3.77 & 19.05 & 33.59 & 7.38 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.02 & 1.00 & 1.00 & 3.78 & 19.39 & 33.54 & 7.35 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.07 & 1.00 & 1.00 & 3.83 & 19.77 & 33.29 & 7.37 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 5.42 & 1.00 & 1.00 & 3.34 & 17.98 & 28.60 & 6.82 \\ 
				DPD-LASSO $\gamma = $ 1 & 3.41 & 1.00 & 1.00 & 4.01 & 21.21 & 32.18 & 7.45 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 0.13 & 0.31 & 5.40 & 3.77 \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.03 & 1.00 & 1.00 & 0.15 & 0.34 & 10.71 & 3.82 \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.04 & 1.00 & 1.00 & 0.16 & 0.37 & 14.53 & 3.84 \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.05 & 1.00 & 1.00 & 0.19 & 0.39 & 17.40 & 3.85 \\ 
				DPD-ncv $\gamma = $ 1 & 3.07 & 1.00 & 1.00 & 0.26 & 0.41 & 20.64 & 3.89 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 4.20 & 1.00 & 1.00 & 0.52 & 1.43 & 4.00 & 3.74 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.12 & 1.00 & 1.00 & 0.75 & 0.06 & 2.44 & 3.93 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.36 & 1.00 & 1.00 & 0.81 & 0.30 & 2.88 & 3.97 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.06 & 1.00 & 1.00 & 0.98 & 0.01 & 2.79 & 4.05 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.08 & 1.00 & 1.00 & 1.11 & 0.02 & 3.22 & 3.97  \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 4.62 & 1.00 & 1.00 & 0.26 & 0.29 & 2.87 & 3.51 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 3.36 & 1.00 & 1.00 & 0.24 & 0.00 & 2.45 & 3.61 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 4.88 & 1.00 & 1.00 & 0.31 & 0.75 & 3.66 & 3.58 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 3.76 & 1.00 & 1.00 & 0.29 & 0.08 & 3.10 & 3.58 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 3.70 & 1.00 & 1.00 & 0.37 & 0.13 & 3.93 & 3.60 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 1.02 & 0.28 & 1.00 & 406.17 & 1.03 & 617.35 & 35.06 \\ 
					LS-SCAD & 13.13 & 0.72 & 0.99 & 223.72 & 121.97 & 360.45 & 24.41 \\ 
					LS-MCP & 5.32 & 0.55 & 1.00 & 224.32 & 145.71 & 361.29 & 23.15 \\ 
					\hline 
					LAD-LASSO & 5.44 & 0.98 & 1.00 & 95.11 & 10.57 & 259.01 & 16.34 \\
					RLARS & 4.59 & 1.00 & 1.00 & 1.31 & 1.46 & 7.28 & 3.46 \\ 
					sLTS & 12.38 & 1.00 & 0.99 & 3.47 & 1.36 & 15.69 & 4.49 \\ 
					RANSAC & 8.44 & 1.00 & 0.99 & 4.87 & 2.62 & 8.39 & 4.47 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 3.53 & 1.00 & 1.00 & 2.66 & 0.10 & 6.63 & 4.21 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 3.74 & 1.00 & 1.00 & 2.75 & 0.18 & 7.12 & 4.30 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 3.81 & 1.00 & 1.00 & 3.09 & 0.19 & 8.25 & 4.39 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 17.82 & 0.99 & 0.99 & 13.22 & 3.65 & 21.57 & 6.45 \\ 
					DPD-LASSO $\gamma = $ 1 & 22.45 & 1.00 & 0.98 & 9.00 & 4.06 & 31.02 & 6.05 \\
					\hline
					%RLARS & 4.60 & 1.00 & 1.00 & 0.68 & 1.98 & 7.27 & 3.47 \\ 
					DPD-ncv $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 0.13 & 0.35 & 4.02 & 3.48 \\ 
					DPD-ncv $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.16 & 0.35 & 8.00 & 3.51 \\ 
					DPD-ncv $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.24 & 0.38 & 11.82 & 3.52 \\ 
					DPD-ncv $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.43 & 0.41 & 15.02 & 3.60 \\ 
					DPD-ncv $\gamma = $ 1 & 2.92 & 0.97 & 1.00 & 4.82 & 5.37 & 19.09 & 4.32 \\ 
					\hline
					Ad-DPD-LASSO $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.52 & 0.00 & 2.91 & 3.52 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.63 & 0.00 & 3.05 & 3.54 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.78 & 0.00 & 3.51 & 3.56 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.62 & 0.00 & 3.71 & 3.50 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 0.84 & 0.00 & 4.15 & 3.54 \\ 
					\hline 
					AW-DPD-LASSO $\gamma = $ 0.1 & 3.68 & 1.00 & 1.00 & 0.37 & 2.17 & 4.61 & 3.60 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 3.29 & 1.00 & 1.00 & 0.37 & 1.13 & 3.60 & 3.68 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 3.05 & 1.00 & 1.00 & 0.38 & 0.30 & 3.34 & 3.52 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 3.65 & 1.00 & 1.00 & 0.46 & 2.52 & 5.75 & 3.81 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 3.20 & 1.00 & 1.00 & 0.52 & 0.93 & 4.79 & 3.49 \\ 
					\hline
				\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 4.49 & 1.00 & 1.00 & 2.73 & 0.11 & 33.77 & 4.28 \\ 
					LS-SCAD & 3.08 & 1.00 & 1.00 & 0.30 & 0.00 & 22.63 & 3.50 \\ 
					LS-MCP & 3.06 & 1.00 & 1.00 & 0.30 & 0.01 & 22.57 & 3.50 \\ 
					\hline
					LAD-LASSO & 3.61 & 1.00 & 1.00 & 4.75 & 0.14 & 39.32 & 4.88 \\ 
					RLARS & 11.60 & 1.00 & 0.99 & 0.69 & 7.51 & 11.64 & 3.83 \\ 
					sLTS & 8.05 & 1.00 & 0.99 & 4.44 & 0.62 & 10.89 & 4.94 \\ 
					RANSAC & 8.64 & 1.00 & 0.99 & 2.71 & 2.35 & 4.90 & 4.35 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 3.50 & 1.00 & 1.00 & 2.33 & 0.09 & 5.83 & 4.19 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 3.57 & 1.00 & 1.00 & 2.54 & 0.11 & 6.02 & 4.24 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 3.64 & 1.00 & 1.00 & 2.95 & 0.10 & 6.78 & 4.34 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 13.23 & 1.00 & 0.99 & 5.59 & 1.84 & 15.59 & 5.25 \\ 
					DPD-LASSO $\gamma = $ 1 & 19.77 & 1.00 & 0.98 & 8.82 & 3.18 & 29.16 & 6.19 \\ 
					\hline
					%RLARS & 10.58 & 1.00 & 0.99 & 0.27 & 7.21 & 10.90 & 3.89 \\ 
					DPD-ncv $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.12 & 0.30 & 3.85 & 3.50 \\ 
					DPD-ncv $\gamma = $ 0.3 & 3.02 & 1.00 & 1.00 & 0.14 & 0.33 & 9.33 & 3.53 \\ 
					DPD-ncv $\gamma = $ 0.5 & 3.08 & 1.00 & 1.00 & 0.16 & 0.44 & 14.57 & 3.50 \\ 
					DPD-ncv $\gamma = $ 0.7 & 3.07 & 1.00 & 1.00 & 0.20 & 0.45 & 18.90 & 3.52 \\ 
					DPD-ncv $\gamma = $ 1 & 3.03 & 1.00 & 1.00 & 0.27 & 0.38 & 23.39 & 3.54 \\ 
					\hline
					Ad-DPD-LASSO $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.49 & 0.00 & 2.66 & 3.57 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.60 & 0.00 & 2.72 & 3.59 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.75 & 0.00 & 2.96 & 3.62 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.60 & 0.00 & 3.35 & 3.57 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 0.85 & 0.00 & 3.87 & 3.59 \\
					\hline 
					AW-DPD-LASSO $\gamma = $ 0.1 & 3.50 & 1.00 & 1.00 & 0.32 & 1.50 & 4.06 & 3.52 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 3.33 & 1.00 & 1.00 & 0.33 & 1.03 & 3.68 & 3.67 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 3.21 & 1.00 & 1.00 & 0.35 & 0.63 & 3.78 & 3.65 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 3.55 & 1.00 & 1.00 & 0.42 & 1.76 & 5.76 & 3.77 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 3.28 & 1.00 & 1.00 & 0.51 & 0.95 & 5.66 & 3.64 \\ 
					\hline
				\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 4.28 & 1.00 & 1.00 & 2.50 & 0.29 & 31.93 & 5.39 \\ 
				Ad-LS-LASSO & 3.00 & 1.00 & 1.00 & 1.97 & 0.00 & 28.02 & 5.08 \\ 
				LS-SCAD & 3.03 & 1.00 & 1.00 & 0.32 & 0.01 & 22.10 & 4.53 \\ 
				LS-MCP & 3.03 & 1.00 & 1.00 & 0.32 & 0.02 & 22.06 & 4.53 \\ 
				\hline
				LAD-LASSO & 3.44 & 1.00 & 1.00 & 3.86 & 0.31 & 36.62 & 5.47 \\ 
				RLARS & 8.80 & 1.00 & 0.99 & 0.53 & 11.53 & 9.45 & 4.91 \\ 
				sLTS & 5.95 & 1.00 & 0.99 & 3.58 & 0.90 & 9.00 & 5.55 \\ 
				RANSAC & 11.26 & 1.00 & 0.98 & 3.34 & 9.60 & 18.10 & 5.29 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.02 & 1.00 & 1.00 & 3.75 & 40.15 & 34.86 & 7.55 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.03 & 1.00 & 1.00 & 3.81 & 40.57 & 34.96 & 7.55 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.05 & 1.00 & 1.00 & 3.87 & 40.88 & 34.70 & 7.55 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 3.55 & 1.00 & 1.00 & 3.75 & 39.33 & 32.70 & 7.58 \\ 
				DPD-LASSO $\gamma = $ 1 & 3.25 & 1.00 & 1.00 & 4.05 & 42.10 & 33.49 & 7.62 \\ 
				\hline 
				DPD-ncv $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 0.15 & 0.61 & 4.70 & 4.50  \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.18 & 0.64 & 9.18 & 4.49  \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.01 & 1.00 & 1.00 & 0.25 & 0.69 & 12.75 & 4.51  \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.02 & 1.00 & 1.00 & 0.30 & 0.76 & 15.54 & 4.53  \\ 
				DPD-ncv $\gamma = $ 1 & 3.04 & 1.00 & 1.00 & 0.37 & 0.82 & 18.75 & 4.55 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 3.40 & 1.00 & 1.00 & 0.71 & 0.59 & 3.53 & 3.93 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.12 & 1.00 & 1.00 & 0.94 & 0.06 & 3.64 & 3.99\\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.12 & 1.00 & 1.00 & 1.10 & 0.11 & 3.91 & 4.08  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.06 & 1.00 & 1.00 & 1.29 & 0.00 & 4.03 & 4.13 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 1.58 & 0.00 & 4.31 & 4.22 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 3.94 & 1.00 & 1.00 & 0.34 & 0.25 & 3.19 & 3.75  \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 3.36 & 1.00 & 1.00 & 0.37 & 0.24 & 3.42 & 3.79 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 3.88 & 1.00 & 1.00 & 0.42 & 0.39 & 3.68 & 3.85 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 3.38 & 1.00 & 1.00 & 0.47 & 0.28 & 3.95 & 3.91 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 3.38 & 0.99 & 1.00 & 2.71 & 0.27 & 5.15 & 4.06 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 18.33 & 1.00 & 0.98 & 2.10 & 2.65 & 30.97 & 5.76 \\ 
				Ad-LS-LASSO & 9.00 & 1.00 & 1.00 & 1.38 & 0.00 & 30.60 & 5.77 \\ 
				LS-SCAD & 9.01 & 1.00 & 1.00 & 0.34 & 0.00 & 19.45 & 4.67 \\ 
				LS-MCP & 9.01 & 1.00 & 1.00 & 0.34 & 0.01 & 19.48 & 4.67 \\ 
				\hline
				LAD-LASSO & 14.71 & 1.00 & 0.99 & 5.90 & 4.43 & 47.53 & 7.59 \\ 
				RLARS & 13.27 & 1.00 & 0.99 & 0.48 & 6.34 & 8.12 & 5.03 \\ 
				sLTS & 48.71 & 0.92 & 0.92 & 105.11 & 300.86 & 10.37 & 23.39 \\ 
				RANSAC & 15.95 & 0.68 & 0.98 & 186.98 & 669.68 & 104.88 & 35.74 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 9.88 & 0.99 & 1.00 & 5.28 & 206.38 & 52.12 & 9.83 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 8.92 & 0.92 & 1.00 & 27.83 & 1384.67 & 207.39 & 22.78 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 11.72 & 1.00 & 0.99 & 3.51 & 153.52 & 32.17 & 8.57 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 15.63 & 0.97 & 0.99 & 9.36 & 436.92 & 26.03 & 11.88 \\ 
				DPD-LASSO $\gamma = $ 1 & 12.84 & 0.84 & 0.99 & 42.49 & 1919.91 & 132.89 & 25.47 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 9.00 & 1.00 & 1.00 & 0.16 & 4.87 & 5.66 & 4.78  \\ 
				DPD-ncv $\gamma = $ 0.3 & 9.00 & 1.00 & 1.00 & 0.19 & 5.64 & 10.24 & 4.80  \\ 
				DPD-ncv $\gamma = $ 0.5 & 9.02 & 1.00 & 1.00 & 0.24 & 6.32 & 13.80 & 4.82 \\ 
				DPD-ncv $\gamma = $ 0.7 & 9.03 & 1.00 & 1.00 & 0.26 & 7.47 & 16.56 & 4.86 \\ 
				DPD-ncv $\gamma = $ 1 & 9.03 & 1.00 & 1.00 & 0.31 & 8.74 & 19.73 & 4.89 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 9.54 & 1.00 & 1.00 & 0.53 & 0.78 & 3.86 & 4.61 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 9.10 & 1.00 & 1.00 & 0.58 & 0.02 & 3.82 & 4.74  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 9.18 & 1.00 & 1.00 & 0.65 & 0.39 & 4.50 & 4.73  \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 9.14 & 1.00 & 1.00 & 0.74 & 0.42 & 5.32 & 4.77  \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 7.00 & 0.76 & 1.00 & 104.34 & 57.91 & 113.08 & 18.77  \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 9.78 & 1.00 & 1.00 & 0.35 & 0.13 & 3.59 & 4.22 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 9.26 & 1.00 & 1.00 & 0.38 & 0.13 & 4.05 & 4.24 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 9.76 & 1.00 & 1.00 & 0.44 & 0.49 & 5.08 & 4.31  \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 9.46 & 1.00 & 1.00 & 0.50 & 0.73 & 6.26 & 4.46  \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 9.28 & 0.99 & 1.00 & 6.89 & 9.09 & 11.40 & 5.03  \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 1.26 & 0.34 & 1.00 & 385.24 & 3.82 & 620.33 & 31.72 \\ 
				Ad-LS-LASSO & 1.23 & 0.36 & 1.00 & 328.79 & 25.46 & 546.10 & 28.96 \\ 
				LS-SCAD & 12.41 & 0.73 & 0.98 & 191.12 & 334.02 & 326.86 & 20.89 \\ 
				LS-MCP & 5.09 & 0.62 & 0.99 & 201.85 & 227.96 & 336.84 & 21.07 \\
				\hline 
				LAD-LASSO & 4.82 & 0.99 & 1.00 & 75.46 & 20.21 & 234.18 & 14.35 \\ 
				RLARS & 3.99 & 1.00 & 1.00 & 0.37 & 1.28 & 7.03 & 4.47 \\ 
				sLTS & 10.37 & 1.00 & 0.99 & 2.69 & 2.38 & 13.96 & 5.44 \\ 
				RANSAC & 11.26 & 1.00 & 0.98 & 3.60 & 9.94 & 18.87 & 5.96 \\
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.03 & 1.00 & 1.00 & 3.69 & 40.44 & 34.99 & 7.96 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.03 & 1.00 & 1.00 & 3.62 & 39.25 & 35.13 & 7.88 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.13 & 1.00 & 1.00 & 3.48 & 37.31 & 34.49 & 7.78 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 4.47 & 1.00 & 1.00 & 3.07 & 33.52 & 31.29 & 7.46 \\ 
				DPD-LASSO $\gamma = $ 1 & 3.33 & 1.00 & 1.00 & 3.28 & 34.54 & 33.54 & 7.54 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.16 & 0.61 & 3.93 & 4.50 \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.18 & 0.63 & 6.15 & 4.51 \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.21 & 0.66 & 8.58 & 4.53 \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.26 & 0.68 & 10.76 & 4.56 \\ 
				DPD-ncv $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 0.34 & 0.71 & 13.52 & 4.57 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 3.40 & 1.00 & 1.00 & 0.72 & 0.61 & 3.51 & 21.98 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.16 & 1.00 & 1.00 & 0.89 & 0.15 & 3.88 & 34.26 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.12 & 1.00 & 1.00 & 1.11 & 0.17 & 4.44 & 36.19 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.06 & 1.00 & 1.00 & 1.25 & 0.05 & 4.68 & 37.26 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.12 & 1.00 & 1.00 & 1.31 & 0.29 & 5.13 & 37.05 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 3.94 & 1.00 & 1.00 & 0.35 & 0.02 & 3.50 & 4.06 \\ 
				AW-DPD-LASSO  $\gamma = $0.3 & 3.26 & 1.00 & 1.00 & 0.37 & 0.09 & 3.59 & 4.14 \\ 
				AW-DPD-LASSO  $\gamma = $0.5 & 3.90 & 1.00 & 1.00 & 0.43 & 0.63 & 3.76 & 4.20 \\ 
				AW-DPD-LASSO  $\gamma = $0.7 & 3.38 & 1.00 & 1.00 & 0.45 & 0.34 & 4.12 & 4.24 \\ 
				AW-DPD-LASSO  $\gamma = $1 & 3.32 & 1.00 & 1.00 & 0.53 & 0.58 & 4.49 & 4.27 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				\multicolumn{8}{c}{ Setting B} \\
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 7.82 & 0.55 & 0.99 & 305.11 & 74.46 & 875.57 & 47.54 \\ 
				Ad-LS-LASSO & 5.55 & 0.47 & 1.00 & 271.78 & 391.65 & 708.74 & 43.05 \\
				LS-SCAD & 22.64 & 0.69 & 0.97 & 246.17 & 784.24 & 535.66 & 35.60 \\ 
				LS-MCP & 10.57 & 0.56 & 0.99 & 254.04 & 583.06 & 574.63 & 35.31 \\
				\hline 
				LAD-LASSO & 24.60 & 0.93 & 0.97 & 107.66 & 371.98 & 287.10 & 29.44 \\ 
				RLARS & 19.93 & 0.86 & 0.98 & 53.56 & 217.95 & 111.83 & 15.45 \\ 
				sLTS & 39.27 & 0.98 & 0.94 & 31.43 & 90.36 & 11.83 & 13.70 \\ 
				RANSAC & 14.45 & 0.51 & 0.98 & 272.20 & 1106.33 & 192.91 & 42.82 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 9.28 & 0.86 & 1.00 & 37.09 & 1757.60 & 224.26 & 25.96 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 7.38 & 0.70 & 1.00 & 69.77 & 2853.50 & 338.59 & 38.21 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 12.09 & 0.97 & 0.99 & 10.44 & 498.39 & 65.92 & 12.24 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 16.03 & 0.94 & 0.98 & 17.24 & 793.87 & 53.76 & 15.34 \\ 
				DPD-LASSO $\gamma = $ 1 & 11.52 & 0.76 & 0.99 & 60.26 & 2533.88 & 199.77 & 33.75 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 8.98 & 0.97 & 1.00 & 6.97 & 249.43 & 46.28 & 6.91 \\ 
				DPD-ncv  $\gamma = $ 0.3 & 9.12 & 1.00 & 1.00 & 1.49 & 18.31 & 7.94 & 5.06 \\ 
				DPD-nc $\gamma = $ 0.5 & 9.07 & 1.00 & 1.00 & 0.65 & 7.54 & 6.70 & 4.94 \\ 
				DPD-ncv $\gamma = $ 0.7 & 9.02 & 1.00 & 1.00 & 0.42 & 6.91 & 7.21 & 4.92 \\ 
				DPD-ncv $\gamma = $ 1 & 9.00 & 1.00 & 1.00 & 0.33 & 7.74 & 8.09 & 4.97 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 12.76 & 0.94 & 0.99 & 29.07 & 155.80 & 71.43 & 9.12 \\ 
				Ad-DPD-LASSO   $\gamma = $ 0.3 & 9.76 & 1.00 & 1.00 & 0.55 & 1.72 & 4.56 & 4.86 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 9.49 & 1.00 & 1.00 & 0.65 & 0.73 & 4.55 & 4.99 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 9.15 & 0.99 & 1.00 & 4.25 & 9.49 & 7.80 & 6.09 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 9.41 & 0.99 & 1.00 & 6.76 & 36.90 & 7.47 & 5.94 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 11.15 & 0.93 & 0.99 & 32.00 & 127.38 & 73.84 & 7.76 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 9.70 & 0.99 & 1.00 & 7.75 & 4.85 & 13.41 & 5.98 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 11.03 & 1.00 & 1.00 & 0.50 & 1.44 & 5.49 & 4.76 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 10.09 & 0.99 & 1.00 & 3.96 & 3.92 & 9.30 & 6.07 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 10.56 & 0.99 & 1.00 & 5.36 & 35.95 & 7.17 & 5.39 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 1.26 & 0.34 & 1.00 & 385.24 & 3.82 & 620.33 & 31.72 \\ 
				Ad-LS-LASSO & 3.00 & 1.00 & 1.00 & 1.94 & 0.00 & 28.09 & 4.96 \\
				LS-SCAD & 12.41 & 0.73 & 0.98 & 191.12 & 334.02 & 326.86 & 20.89 \\ 
				LS-MCP & 5.09 & 0.62 & 0.99 & 201.85 & 227.96 & 336.84 & 21.07 \\ 
				\hline
				LAD-LASSO & 4.82 & 0.99 & 1.00 & 75.46 & 20.21 & 234.18 & 14.35 \\ 
				RLARS & 3.99 & 1.00 & 1.00 & 0.37 & 1.28 & 7.03 & 4.47 \\ 
				sLTS & 10.37 & 1.00 & 0.99 & 2.69 & 2.38 & 13.96 & 5.44 \\ 
				RANSAC & 11.07 & 1.00 & 0.98 & 3.71 & 9.31 & 18.26 & 5.50 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 3.02 & 1.00 & 1.00 & 3.75 & 40.15 & 34.86 & 7.96 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 3.03 & 1.00 & 1.00 & 3.81 & 40.57 & 34.96 & 7.98 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 3.05 & 1.00 & 1.00 & 3.87 & 40.88 & 34.70 & 7.99 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 3.55 & 1.00 & 1.00 & 3.75 & 39.33 & 32.70 & 7.90 \\ 
				DPD-LASSO $\gamma = $ 1 & 3.14 & 1.00 & 1.00 & 4.08 & 42.28 & 33.79 & 8.00 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 3.01 & 1.00 & 1.00 & 0.15 & 0.62 & 4.60 & 4.45 \\ 
				DPD-ncv $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.18 & 0.65 & 9.06 & 4.47 \\ 
				DPD-ncv $\gamma = $ 0.5 & 3.01 & 1.00 & 1.00 & 0.25 & 0.70 & 12.64 & 4.51 \\ 
				DPD-ncv $\gamma = $ 0.7 & 3.02 & 1.00 & 1.00 & 0.30 & 0.76 & 15.44 & 4.54 \\ 
				DPD-ncv $\gamma = $ 1 & 3.04 & 1.00 & 1.00 & 0.36 & 0.81 & 18.66 & 4.57 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 3.28 & 1.00 & 1.00 & 0.80 & 0.05 & 3.41 & 4.67 \\
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.26 & 1.00 & 1.00 & 0.84 & 0.04 & 3.65 & 4.71 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.14 & 1.00 & 1.00 & 1.09 & 0.01 & 3.78 & 4.69 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 3.08 & 1.00 & 1.00 & 1.17 & 0.00 & 3.99 & 4.68 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 3.09 & 1.00 & 1.00 & 1.36 & 0.01 & 4.41 & 4.69 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 3.33 & 1.00 & 1.00 & 0.34 & 0.12 & 3.23 & 4.45 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 3.58 & 1.00 & 1.00 & 0.37 & 0.22 & 3.57 & 4.48 \\ 
				AW-DPD-LASSO  $\gamma = $  & 4.30 & 1.00 & 1.00 & 0.43 & 0.68 & 4.14 & 4.54 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 3.61 & 1.00 & 1.00 & 0.48 & 0.35 & 4.40 & 4.55 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 4.35 & 1.00 & 1.00 & 1.65 & 1.06 & 5.71 & 4.76 \\ 
				\hline
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
				\hline
				Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
				& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
				\hline
				LS-LASSO & 7.82 & 0.55 & 0.99 & 305.11 & 74.46 & 875.57 & 47.54 \\
				Ad-LS-LASSO & 9.00 & 1.00 & 1.00 & 1.38 & 0.00 & 30.38 & 5.75 \\  
				LS-SCAD & 22.64 & 0.69 & 0.97 & 246.17 & 784.24 & 535.66 & 35.60 \\ 
				LS-MCP & 10.57 & 0.56 & 0.99 & 254.04 & 583.06 & 574.63 & 35.31 \\
				\hline 
				LAD-LASSO & 24.60 & 0.93 & 0.97 & 107.66 & 371.98 & 287.10 & 29.44 \\ 
				RLARS & 19.93 & 0.86 & 0.98 & 53.56 & 217.95 & 111.83 & 15.45 \\ 
				sLTS & 39.27 & 0.98 & 0.94 & 31.43 & 90.36 & 11.83 & 13.70 \\ 
				RANSAC & 14.29 & 0.51 & 0.98 & 267.36 & 1281.90 & 220.07 & 43.09 \\ 
				\hline
				DPD-LASSO $\gamma = $ 0.1 & 9.86 & 0.99 & 1.00 & 5.28 & 206.32 & 52.13 & 9.87 \\ 
				DPD-LASSO $\gamma = $ 0.3 & 8.89 & 0.92 & 1.00 & 28.20 & 1408.12 & 209.62 & 23.94 \\ 
				DPD-LASSO $\gamma = $ 0.5 & 11.69 & 1.00 & 0.99 & 3.51 & 153.49 & 32.16 & 8.78 \\ 
				DPD-LASSO $\gamma = $ 0.7 & 15.40 & 0.97 & 0.99 & 9.14 & 410.26 & 26.19 & 11.61 \\ 
				DPD-LASSO $\gamma = $ 1 & 13.16 & 0.84 & 0.99 & 42.80 & 1961.22 & 128.03 & 28.47 \\ 
				\hline
				DPD-ncv $\gamma = $ 0.1 & 9.00 & 1.00 & 1.00 & 0.16 & 4.87 & 5.60 & 4.65 \\ 
				DPD-ncv $\gamma = $ 0.3 & 9.00 & 1.00 & 1.00 & 0.19 & 5.61 & 10.17 & 4.71 \\ 
				DPD-ncv $\gamma = $ 0.5 & 9.02 & 1.00 & 1.00 & 0.23 & 6.29 & 13.74 & 4.74 \\ 
				DPD-ncv $\gamma = $ 0.7 & 9.02 & 1.00 & 1.00 & 0.26 & 7.42 & 16.49 & 4.82 \\ 
				DPD-ncv $\gamma = $ 1 & 9.02 & 1.00 & 1.00 & 0.31 & 8.64 & 19.67 & 4.88 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 9.50 & 1.00 & 1.00 & 0.53 & 0.73 & 3.80 & 36.66 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 9.06 & 1.00 & 1.00 & 0.58 & 0.01 & 3.74 & 32.98 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 9.16 & 1.00 & 1.00 & 0.65 & 0.26 & 4.56 & 34.74 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 9.14 & 1.00 & 1.00 & 0.74 & 0.42 & 5.31 & 29.79 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 9.08 & 1.00 & 1.00 & 1.01 & 0.42 & 6.98 & 30.12 \\ 
				\hline
				AW-DPD-LASSO  $\gamma = $ 0.1 & 9.32 & 1.00 & 1.00 & 0.35 & 0.22 & 3.95 & 4.62 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 9.57 & 1.00 & 1.00 & 0.39 & 0.32 & 4.64 & 4.61 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 10.11 & 1.00 & 1.00 & 0.47 & 0.96 & 5.92 & 4.75 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 9.57 & 1.00 & 1.00 & 0.52 & 0.61 & 6.97 & 4.79 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 10.19 & 1.00 & 1.00 & 1.14 & 0.77 & 9.88 & 5.06 \\ 
				\hline 
		\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 1.39 & 0.37 & 1.00 & 375.27 & 4.79 & 608.93 & 32.12 \\ 
					LS-SCAD & 11.38 & 0.75 & 0.98 & 190.26 & 276.32 & 332.72 & 20.10 \\ 
					LS-MCP & 5.38 & 0.63 & 0.99 & 202.17 & 311.82 & 336.04 & 20.96 \\ 
					\hline 
					LAD-LASSO & 4.98 & 0.99 & 1.00 & 75.77 & 18.39 & 235.36 & 14.43 \\ 
					RLARS & 3.74 & 1.00 & 1.00 & 0.37 & 1.15 & 6.83 & 3.53 \\ 
					sLTS & 9.63 & 1.00 & 0.99 & 2.77 & 2.15 & 14.83 & 4.66 \\ 
					RANSAC & 7.55 & 1.00 & 0.99 & 3.45 & 3.90 & 6.78 & 4.85 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 3.67 & 1.00 & 1.00 & 2.16 & 0.33 & 5.04 & 4.47 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 3.88 & 1.00 & 1.00 & 2.26 & 0.44 & 5.57 & 4.54 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 3.64 & 1.00 & 1.00 & 2.73 & 0.36 & 7.46 & 4.67 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 23.21 & 1.00 & 0.96 & 7.57 & 6.85 & 31.01 & 5.47 \\ 
					DPD-LASSO $\gamma = $ 1 & 28.41 & 1.00 & 0.95 & 8.61 & 8.79 & 39.03 & 5.99 \\ 
					\hline
					DPD-ncv $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.16 & 0.61 & 4.18 & 3.53 \\ 
					DPD-ncv $\gamma = $0.3 & 3.00 & 1.00 & 1.00 & 0.21 & 0.67 & 7.90 & 3.53 \\ 
					DPD-ncv $\gamma = $0.5 & 3.00 & 1.00 & 1.00 & 0.33 & 0.77 & 11.67 & 3.55 \\ 
					DPD-ncv $\gamma = $ 0.7 & 2.99 & 1.00 & 1.00 & 1.02 & 0.90 & 14.98 & 3.64 \\ 
					DPD-ncv $\gamma = $1 & 2.90 & 0.97 & 1.00 & 6.39 & 1.85 & 19.31 & 4.23 \\  	
					\hline			
					Ad-DPD-LASSO $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.64 & 0.00 & 3.19 & 3.69 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.77 & 0.00 & 3.49 & 3.73 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.95 & 0.00 & 3.83 & 3.79 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.77 & 0.00 & 4.06 & 3.72 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 1.07 & 0.00 & 4.42 & 3.80 \\ 
					\hline
					AW-DPD-LASSO $\gamma = $ 0.1 & 3.40 & 1.00 & 1.00 & 0.36 & 2.75 & 3.91 & 3.70 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 3.18 & 1.00 & 1.00 & 0.38 & 1.43 & 3.71 & 3.63 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 3.04 & 1.00 & 1.00 & 0.43 & 0.46 & 3.83 & 3.60 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 3.27 & 1.00 & 1.00 & 0.50 & 2.27 & 4.50 & 3.63 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 3.10 & 1.00 & 1.00 & 0.57 & 1.06 & 4.43 & 3.57 \\ 
					\hline	
				\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 8.33 & 0.57 & 0.99 & 298.33 & 132.06 & 867.00 & 51.28 \\ 
					LS-SCAD & 22.58 & 0.69 & 0.97 & 241.12 & 795.59 & 531.53 & 39.61 \\ 
					LS-MCP & 10.56 & 0.55 & 0.99 & 257.76 & 887.80 & 586.36 & 40.71 \\ 
					\hline
					LAD-LASSO & 23.43 & 0.94 & 0.97 & 105.29 & 279.06 & 286.05 & 31.37 \\ 
					RLARS & 21.76 & 0.89 & 0.97 & 46.03 & 206.57 & 93.98 & 13.84 \\ 
					sLTS & 37.06 & 0.99 & 0.94 & 22.36 & 66.30 & 13.53 & 13.86 \\ 
					RANSAC & 9.48 & 0.44 & 0.99 & 289.02 & 653.40 & 471.17 & 50.45 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 12.24 & 0.95 & 0.99 & 29.58 & 1.91 & 73.60 & 11.26 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 12.25 & 1.00 & 0.99 & 7.91 & 1.61 & 26.82 & 8.61 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 10.58 & 0.95 & 1.00 & 40.51 & 3.83 & 93.99 & 15.24 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 16.73 & 0.96 & 0.98 & 33.52 & 41.82 & 29.70 & 14.15 \\ 
					DPD-LASSO $\gamma = $ 1 & 14.84 & 0.79 & 0.98 & 155.72 & 202.94 & 134.95 & 36.18 \\
					\hline
					DPD-ncv $\gamma = $ 0.1 & 8.96 & 0.99 & 1.00 & 4.53 & 115.90 & 28.97 & 4.80 \\ 
					DPD-ncv $\gamma = $ 0.3 & 9.10 & 1.00 & 1.00 & 1.08 & 18.17 & 10.23 & 3.72 \\ 
					DPD-ncv $\gamma = $ 0.5 & 9.13 & 1.00 & 1.00 & 1.43 & 20.87 & 13.39 & 3.73 \\ 
					DPD-ncv $\gamma = $ 0.7 & 8.80 & 0.96 & 1.00 & 3.95 & 239.56 & 14.97 & 4.94 \\ 
					DPD-ncv $\gamma = $ =1 & 6.77 & 0.64 & 1.00 & 53.31 & 1131.87 & 14.37 & 21.74 \\ 
					\hline 
					Ad-DPD-LASSO $\gamma = $ 0.1 & 8.75 & 0.97 & 1.00 & 14.06 & 11.72 & 29.96 & 5.78 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 9.00 & 1.00 & 1.00 & 0.78 & 0.00 & 3.53 & 3.86 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 8.86 & 0.98 & 1.00 & 9.21 & 0.00 & 13.48 & 5.88 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 9.00 & 1.00 & 1.00 & 0.85 & 0.00 & 4.79 & 3.83 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 8.91 & 0.99 & 1.00 & 6.39 & 0.00 & 18.01 & 4.18 \\ 
					\hline 
					AW-DPD-LASSO $\gamma = $ 0.1 & 9.59 & 0.95 & 1.00 & 24.77 & 123.65 & 61.73 & 7.74 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 9.26 & 0.99 & 1.00 & 4.29 & 2.55 & 10.62 & 4.46 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 8.96 & 0.98 & 1.00 & 10.62 & 12.73 & 14.92 & 5.75 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 9.12 & 0.98 & 1.00 & 10.95 & 18.87 & 15.55 & 5.82 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 8.27 & 0.90 & 1.00 & 51.79 & 87.17 & 60.85 & 10.32 \\ 
					\hline	
				\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 4.45 & 1.00 & 1.00 & 2.48 & 0.25 & 32.19 & 4.58 \\ 
					LS-SCAD & 3.05 & 1.00 & 1.00 & 0.33 & 0.00 & 22.39 & 3.51 \\ 
					LS-MCP & 3.03 & 1.00 & 1.00 & 0.33 & 0.01 & 22.36 & 3.52 \\ 
					\hline
					LAD-LASSO & 3.44 & 1.00 & 1.00 & 3.63 & 0.29 & 35.18 & 4.90 \\ 
					RLARS & 7.48 & 1.00 & 0.99 & 0.52 & 8.62 & 8.37 & 3.77 \\ 
					sLTS & 5.89 & 1.00 & 0.99 & 3.37 & 0.73 & 8.10 & 4.78 \\ 
					RANSAC & 8.09 & 1.00 & 0.99 & 1.78 & 3.62 & 4.76 & 4.40 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 3.52 & 1.00 & 1.00 & 1.96 & 0.25 & 4.69 & 4.37 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 3.55 & 1.00 & 1.00 & 2.10 & 0.26 & 4.95 & 4.44 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 3.45 & 1.00 & 1.00 & 2.53 & 0.21 & 5.80 & 4.61 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 18.75 & 1.00 & 0.97 & 9.02 & 5.97 & 24.57 & 6.35 \\ 
					DPD-LASSO $\gamma = $ 1 & 26.72 & 1.00 & 0.95 & 8.71 & 7.45 & 38.83 & 6.06 \\
					\hline
					%RLARS & 7.34 & 1.00 & 0.99 & 0.21 & 8.84 & 8.31 & 3.78 \\ 
					DPD-ncv $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.16 & 0.60 & 4.19 & 3.51 \\ 
					DPD-ncv $\gamma = $ 0.3 & 3.01 & 1.00 & 1.00 & 0.19 & 0.66 & 9.20 & 3.52 \\ 
					DPD-ncv $\gamma = $ 0.5 & 3.03 & 1.00 & 1.00 & 0.30 & 0.76 & 13.82 & 3.52 \\ 
					DPD-ncv $\gamma = $ 0.7 & 3.12 & 1.00 & 1.00 & 0.30 & 1.06 & 17.77 & 3.50 \\ 
					DPD-ncv $\gamma = $ 1 & 3.04 & 1.00 & 1.00 & 0.92 & 1.00 & 22.07 & 3.51 \\ 
					\hline
					Ad-DPD-LASSO $\gamma = $ 0.1 & 3.00 & 1.00 & 1.00 & 0.61 & 0.00 & 3.18 & 3.68 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 3.00 & 1.00 & 1.00 & 0.74 & 0.00 & 3.45 & 3.71 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 3.00 & 1.00 & 1.00 & 0.92 & 0.00 & 3.77 & 3.76 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 3.00 & 1.00 & 1.00 & 0.76 & 0.00 & 4.18 & 3.69 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 3.00 & 1.00 & 1.00 & 1.06 & 0.00 & 4.58 & 3.77 \\ 
					\hline 
					AW-DPD-LASSO $\gamma = $ 0.1 & 3.42 & 1.00 & 1.00 & 0.35 & 2.74 & 3.97 & 3.68 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 3.19 & 1.00 & 1.00 & 0.37 & 1.40 & 3.99 & 3.64 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 3.11 & 1.00 & 1.00 & 0.41 & 0.89 & 4.19 & 3.67 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 3.20 & 1.00 & 1.00 & 0.49 & 1.60 & 4.91 & 3.65 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 3.07 & 1.00 & 1.00 & 0.56 & 0.80 & 5.30 & 3.60 \\ 
					\hline 
				\end{tabular}
\begin{tabular}{l|rrr|rrr|r}
					\hline
					Method	& MS($\widehat{\boldsymbol{\beta}}$) & TP($\widehat{\boldsymbol{\beta}}$) & TN($\widehat{\boldsymbol{\beta}}$) & MSES($\widehat{\boldsymbol{\beta}}$) &  MSEN($\widehat{\boldsymbol{\beta}}$)  &  EE($\widehat{\sigma}$) & APrB($\widehat{\boldsymbol{\beta}}$)  \\ 
					& & & &  $(10^{-2})$ & $(10^{-5})$ &  $(10^{-2})$ &  $(10^{-2})$ \\
					\hline
					LS-LASSO & 18.44 & 1.00 & 0.98 & 2.02 & 2.36 & 32.21 & 5.52 \\ 
					LS-SCAD & 9.01 & 1.00 & 1.00 & 0.34 & 0.00 & 19.66 & 3.56 \\ 
					LS-MCP & 9.01 & 1.00 & 1.00 & 0.34 & 0.00 & 19.71 & 3.56 \\ 
					\hline
					LAD-LASSO & 14.20 & 1.00 & 0.99 & 5.76 & 4.10 & 49.74 & 7.79 \\ 
					RLARS & 12.06 & 1.00 & 0.99 & 0.43 & 4.33 & 7.30 & 3.74 \\ 
					sLTS & 47.67 & 0.94 & 0.92 & 91.55 & 264.41 & 11.30 & 28.93 \\ 
					RANSAC & 11.87 & 0.66 & 0.99 & 184.12 & 293.50 & 287.67 & 38.02 \\ 
					\hline
					DPD-LASSO $\gamma = $ 0.1 & 12.13 & 1.00 & 0.99 & 2.75 & 1.29 & 13.55 & 6.14 \\ 
					DPD-LASSO $\gamma = $ 0.3 & 11.42 & 1.00 & 1.00 & 4.33 & 1.26 & 21.51 & 7.16 \\ 
					DPD-LASSO $\gamma = $ 0.5 & 10.39 & 0.98 & 1.00 & 27.20 & 3.03 & 67.27 & 12.31 \\ 
					DPD-LASSO $\gamma = $ 0.7 & 15.49 & 0.98 & 0.99 & 24.58 & 23.95 & 29.69 & 10.67 \\ 
					DPD-LASSO $\gamma = $ 1 & 13.00 & 0.82 & 0.99 & 133.45 & 112.33 & 135.66 & 30.28 \\ 
					\hline
					%RLARS & 12.17 & 1.00 & 0.99 & 0.19 & 9.84 & 7.19 & 3.68 \\ 
					DPD-ncv $\gamma = $ 0.1 & 9.00 & 1.00 & 1.00 & 0.16 & 4.83 & 5.29 & 3.53 \\ 
					DPD-ncv $\gamma = $ 0.3 & 9.02 & 1.00 & 1.00 & 0.20 & 5.81 & 10.63 & 3.45 \\ 
					DPD-ncv $\gamma = $ 0.5 & 9.01 & 1.00 & 1.00 & 0.24 & 7.02 & 15.15 & 3.55 \\ 
					DPD-ncv $\gamma = $ 0.7 & 8.97 & 0.99 & 1.00 & 1.34 & 31.33 & 19.18 & 3.61 \\ 
					DPD-ncv $\gamma = $ 1 & 8.85 & 0.98 & 1.00 & 3.16 & 74.77 & 23.79 & 4.07 \\ 
					\hline
					Ad-DPD-LASSO $\gamma = $ 0.1 & 9.00 & 1.00 & 1.00 & 0.59 & 0.00 & 3.26 & 3.76 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.3 & 9.00 & 1.00 & 1.00 & 0.74 & 0.00 & 3.58 & 3.78 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.5 & 8.95 & 0.99 & 1.00 & 3.93 & 0.00 & 6.94 & 4.75 \\ 
					Ad-DPD-LASSO $\gamma = $ 0.7 & 9.00 & 1.00 & 1.00 & 0.80 & 0.00 & 5.48 & 3.81 \\ 
					Ad-DPD-LASSO $\gamma = $ 1 & 8.98 & 1.00 & 1.00 & 1.96 & 0.00 & 7.16 & 4.35 \\ 
					\hline
					AW-DPD-LASSO $\gamma = $ 0.1 & 9.43 & 1.00 & 1.00 & 0.37 & 3.04 & 4.87 & 3.72 \\ 
					AW-DPD-LASSO $\gamma = $ 0.3 & 9.13 & 1.00 & 1.00 & 0.39 & 1.04 & 4.90 & 3.61 \\ 
					AW-DPD-LASSO $\gamma = $ 0.5 & 9.04 & 1.00 & 1.00 & 0.45 & 0.42 & 5.60 & 3.65 \\ 
					AW-DPD-LASSO $\gamma = $ 0.7 & 9.17 & 1.00 & 1.00 & 0.54 & 1.52 & 7.56 & 3.65 \\ 
					AW-DPD-LASSO $\gamma = $ 1 & 8.67 & 0.95 & 1.00 & 24.47 & 22.69 & 29.78 & 6.43 \\ 
					\hline
				\end{tabular}
\begin{tabular}{cccc}
				\hline
				& Pure data & $10\%$ of $Y$-outliers & $10\%$ of $\boldsymbol{X}$-outliers \\ 
				\hline
				\multicolumn{4}{c}{Setting A}\\
				\hline
				AW-DPD-LASSO $\gamma$ =0.1 & 7.639 & 7.806 & 7.210 \\ 
				AW-DPD-LASSO $\gamma$ =0.3 & 7.575 & 8.073 & 7.817 \\ 
				AW-DPD-LASSO $\gamma$ =0.5 & 7.581 & 7.778 & 7.428 \\ 
				AW-DPD-LASSO $\gamma$ =0.7 & 7.188 & 7.611 & 7.222 \\ 
				AW-DPD-LASSO $\gamma$ =1 & 7.076 & 8.184 & 6.907 \\ 
				\hline
				DPD-ncv $\gamma$ =0.1 & 7.793 & 7.869 & 8.453 \\ 
				DPD-ncv $\gamma$ =0.3 & 7.365 & 7.746 & 7.438 \\ 
				DPD-ncv $\gamma$ =0.5 & 7.563 & 7.654 & 7.341 \\ 
				DPD-ncv $\gamma$ =0.7 & 7.665 & 8.229 & 7.395 \\ 
				DPD-ncv $\gamma$ =1 & 7.479 & 8.313 & 7.591 \\ 
				\hline
				\multicolumn{4}{c}{Setting B}\\
				\hline
				AW-DPD-LASSO $\gamma$ =0.1 & 7.520 & 8.011 & 7.388 \\ 
				AW-DPD-LASSO $\gamma$ =0.3 & 7.269 & 7.811 & 7.220 \\ 
				AW-DPD-LASSO $\gamma$ =0.5 & 7.130 & 7.769 & 7.377 \\ 
				AW-DPD-LASSO $\gamma$ =0.7 & 7.294 & 7.560 & 7.070 \\ 
				AW-DPD-LASSO $\gamma$ =1 & 7.085 & 7.340 & 7.185 \\ 
				DPD-ncv $\gamma$ =0.1 & 7.895 & 8.473 & 7.396 \\ 
				DPD-ncv $\gamma$ =0.3 & 7.510 & 7.970 & 7.622 \\ 
				DPD-ncv $\gamma$ =0.5 & 7.649 & 8.578 & 7.453 \\ 
				DPD-ncv $\gamma$ =0.7 & 7.631 & 9.147 & 7.666 \\ 
				DPD-ncv $\gamma$ =1 & 7.781 & 9.451 & 7.815 \\ 
				\hline
			\end{tabular}
\begin{tabular}{rrrrrr}
				\hline
				& MS & MSE & MSPE(0.9) & MIN & MAX \\ 
				\hline
				%LS-LASSO & 74.00 & 2.50 & 1.41 & 8.11 & 2.37 \\ 
				Ad-LS-LASSO & 12.00 & 10.89 & 7.36 & 13.07 & 44.73 \\ 
				LS-SCAD & 8.00 & 15.47 & 10.46 & 11.53 & 26.59 \\ 
				%RLARS & 30.00 & 5.28 & 2.71 & 14.24 & 8.17 \\ 
				%DPD-LASSO gamma=0.1 & 60.00 & 3.12 & 1.27 & 12.72 & 8.37 \\ 
				%DPD-LASSO gamma=0.3 & 61.00 & 3.73 & 0.96 & 12.35 & 13.76 \\ 
				%DPD-LASSO gamma=0.5 & 50.00 & 7.00 & 2.55 & 14.17 & 18.72 \\ 
				%DPD-LASSO gamma=0.7 & 50.00 & 11.61 & 5.61 & 14.10 & 1.08 \\ 
				%DPD-LASSO gamma=1 & 62.00 & 15.09 & 7.28 & 15.32 & 1.31 \\ 
				Ad-DPD-LASSO	 $\gamma = $ 0.1 & 12.00 & 6.54 & 3.74 & 14.73 & 51.16 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 11.00 & 7.73 & 3.82 & 17.45 & 17.94 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 8.00 & 10.69 & 5.10 & 14.44 & 5.16 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 & 8.00 & 11.10 & 5.08 & 15.14 & 0.76 \\ 
				Ad-DPD-LASSO  $\gamma = $ 1 & 8.00 & 11.33 & 5.12 & 15.40 & 11.82 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.1 & 22.00 & 9.95 & 5.86 & 15.90 & 6.24 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.3 & 25.00 & 7.51 & 3.69 & 15.78 & 2.33 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.5 & 13.00 & 10.88 & 5.07 & 18.27 & 21.90 \\ 
				AW-DPD-LASSO  $\gamma = $ 0.7 & 13.00 & 11.67 & 5.21 & 19.15 & 3.76 \\ 
				AW-DPD-LASSO  $\gamma = $ 1 & 8.00 & 13.76 & 6.47 & 19.82 & 6.68 \\ 
				DPD-ncv $\gamma = $ 0.1 & 15.00 & 6.45 & 4.18 & 10.44 & 5.55 \\ 
				DPD-ncv $\gamma = $ 0.3 & 12.00 & 6.65 & 3.76 & 12.57 & 31.88 \\ 
				DPD-ncv $\gamma = $ 0.5 & 13.00 & 7.45 & 3.51 & 12.57 & 15.87 \\ 
				DPD-ncv $\gamma = $ 0.7 & 17.00 & 5.72 & 2.72 & 11.51 & 5.13 \\ 
				DPD-ncv $\gamma = $ 1 & 12.00 & 8.55 & 3.85 & 16.58 & 8.43 \\ 
				\hline
				%		& MS & RMSE(0.9) & MAX & MIN \\ 
				%		&  & ($\times 10^2$) &  & ($\times 10^2$) \\ 
				%		\hline
				%		LS-LASSO & 23.00 & 0.86 & 0.74 & 20.42 \\ 
				%		Ad-LS-LASSO & 5.00 & 1.96 & 0.59 & 0.03 \\ 
				%		LS-SCAD & 12.00 & 1.47 & 0.44 & 0.23 \\  
				%		RLARS & 3.00 & 0.75 & 5.16 & 2.96 \\
				%		\hline  
				%		DPD-LASSO $\gamma = $ 0.1 & 41.00 & 0.51 & 1.01 & 0.42 \\ 
				%		DPD-LASSO $\gamma = $ 0.3 & 48.00 & 0.45 & 1.08 & 3.22 \\ 
				%		DPD-LASSO $\gamma = $ 0.5 & 44.00 & 0.43 & 1.12 & 5.37 \\ 
				%		DPD-LASSO $\gamma = $ 0.7 & 38.00 & 0.54 & 1.33 & 1.15 \\ 
				%		DPD-LASSO $\gamma = $ 1 & 22.00 & 0.80 & 1.60 & 1.22 \\
				%		\hline 
				%		Ad-DPD-LASSO  $\gamma = $ 0.1 & 25.00 & 0.44 & 0.82 & 8.98 \\ 
				%		Ad-DPD-LASSO  $\gamma = $ 0.3 & 22.00 & 0.33 & 4.01 & 0.13 \\ 
				%		Ad-DPD-LASSO  $\gamma = $ 0.5 & 14.00 & 0.80 & 6.15 & 1.64 \\ 
				%		Ad-DPD-LASSO  $\gamma = $ 0.7 & 12.00 & 0.86 & 6.10 & 2.11 \\ 
				%		Ad-DPD-LASSO  $\gamma = $ 1 & 56.00 & 0.84 & 5.57 & 0.04 \\
				%		\hline  
				%		AW-DPD-LASSO  $\gamma = $ 0.1 & 6.00 & 1.16 & 1.27 & 15.13 \\ 
				%		AW-DPD-LASSO  $\gamma = $ 0.3 & 14.00 & 0.65 & 5.17 & 5.33 \\ 
				%		AW-DPD-LASSO  $\gamma = $ 0.5 & 13.00 & 0.85 & 6.19 & 0.42 \\ 
				%		AW-DPD-LASSO  $\gamma = $ 0.7 & 16.00 & 0.90 & 6.18 & 0.39 \\ 
				%		AW-DPD-LASSO  $\gamma = $ 1 & 11.00 & 0.89 & 6.22 & 3.68 \\ 
				%		\hline 
				%		DPD-ncv $\gamma = $ 0.1 & 11.00 & 0.71 & 4.34 & 9.85 \\ 
				%		DPD-ncv $\gamma = $ 0.3 & 12.00 & 0.71 & 4.74 & 0.09 \\ 
				%		DPD-ncv $\gamma = $ 0.5 & 14.00 & 0.64 & 5.11 & 6.81 \\ 
				%		DPD-ncv $\gamma = $ 0.7 & 13.00 & 0.65 & 5.21 & 1.86 \\ 
				%		DPD-ncv $\gamma = $ 1 & 13.00 & 0.67 & 5.32 & 8.38 \\ 
				%		\hline
		\end{tabular}
\begin{tabular}{rr}
				\hline
				& $\tau-$escale \\
				& ($\times 10^{2}$)  \\ 
				%LS-LASSO & 2.55 \\
				Ad-LS-LASSO & 3.84\\ 
				LS-SCAD & 4.67\\ 
				%RLARS &  \\ 
				\hline
				%DPD-LASSO $\gamma = $ 0.1 & 3.50 \\ 
				%DPD-LASSO $\gamma = $ 0.3 & 3.78 \\ 
				%DPD-LASSO $\gamma = $ 0.5 & 4.41 \\ 
				%DPD-LASSO $\gamma = $ 0.7 & 5.63 \\ 
				%\hline
				AW-DPD-LASSO $\gamma = $ 0.1 & 3.67 \\ 
				AW-DPD-LASSO $\gamma = $ 0.3 & 3.87 \\ 
				AW-DPD-LASSO $\gamma = $ 0.5 & 4.08 \\ 
				AW-DPD-LASSO $\gamma = $ 0.7 &  4.21 \\ 
				\hline
				Ad-DPD-LASSO  $\gamma = $ 0.1 & 3.11 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.3 & 3.44 \\ 
				Ad-DPD-LASSO  $\gamma = $ 0.5 & 3.63\\ 
				Ad-DPD-LASSO  $\gamma = $ 0.7 &  3.57 \\ 
				\hline
				DPD-ncv   $\gamma = $ 0.1 &  3.87 \\ 
				DPD-ncv  $\gamma = $ 0.3 & 3.86\\ 
				DPD-ncv   $\gamma = $ 0.5 & 3.93 \\ 
				DPD-ncv  $\gamma = $ 0.7 &  4.11 \\ 
				\hline
		\end{tabular}
